Approximate Predictive Control Barrier Functions using Neural Networks: A Computationally Cheap and Permissive Safety Filter

A predictive control barrier function (PCBF) based safety filter is a modular framework to verify safety of a control input by predicting a future trajectory. The approach relies on the solution of two optimization problems, first computing the minimal state constraint violation given the current state in the form of slacks on the constraint, and then computing the minimal deviation from a proposed input given the previously computed minimal slacks. This paper presents an approximation procedure that uses a neural network to approximate the optimal value function of the first optimization problem, which defines a control barrier function (CBF). By including this explicit approximation in a CBF-based safety filter formulation, the online computation becomes independent of the prediction horizon. It is shown that this approximation guarantees convergence to a neighborhood of the feasible set of the PCBF safety filter problem with zero constraint violation. The convergence result relies on a novel class $\mathcal{K}$ lower bound on the PCBF decrease and depends on the approximation error of the neural network. Lastly, we demonstrate our approach in simulation for an autonomous driving example and show that the proposed approximation leads to a significant decrease in computation time compared to the original approach.

==> diagram_approximate.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background, main, foreground}
%\usetikzlibrary{external}
%\tikzexternalize

% TikZ styles for drawing
\tikzstyle{block} = [draw,rectangle,thick,minimum height=2.5em,minimum width=5em]
\tikzstyle{blockfilled} = [draw,rectangle, fill=black!10, thick,minimum height=2.5em,minimum width=5em]

\tikzstyle{sum} = [draw,circle,inner sep=0mm,minimum size=2mm]
\tikzstyle{connector} = [->,thick]
\tikzstyle{line} = [thick]

\tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]

\tikzstyle{helperbranch} = [rectangle,inner sep=0pt,minimum size=0.1mm,fill=black,draw=black]

\tikzstyle{guide} = []


\tikzstyle{bluebackground}=[rectangle,
fill=blue!10,
inner sep=0.3cm,
rounded corners=5mm]

\tikzstyle{backgroundtwo}=[rectangle,
fill=red!10,
inner sep=0.4cm,
rounded corners=5mm]


\makeatletter
% From https://tex.stackexchange.com/questions/442991/database-shape-in-tikz
\tikzset{
	database/.style={
		path picture={
			\draw (0, 1.5*\database@segmentheight) circle [x radius=\database@radius,y radius=\database@aspectratio*\database@radius];
			\draw (-\database@radius, 0.5*\database@segmentheight) arc [start angle=180,end angle=360,x radius=\database@radius, y radius=\database@aspectratio*\database@radius];
			\draw (-\database@radius,-0.5*\database@segmentheight) arc [start angle=180,end angle=360,x radius=\database@radius, y radius=\database@aspectratio*\database@radius];
			\draw (-\database@radius,1.5*\database@segmentheight) -- ++(0,-3*\database@segmentheight) arc [start angle=180,end angle=360,x radius=\database@radius, y radius=\database@aspectratio*\database@radius] -- ++(0,3*\database@segmentheight);
		},
		minimum width=2*\database@radius + \pgflinewidth,
		minimum height=3*\database@segmentheight + 2*\database@aspectratio*\database@radius + \pgflinewidth,
	},
	database segment height/.store in=\database@segmentheight,
	database radius/.store in=\database@radius,
	database aspect ratio/.store in=\database@aspectratio,
	database segment height=0.15cm,
	database radius=0.25cm,
	database aspect ratio=0.35,
}



\resizebox{1\columnwidth}{!}{
\begin{tikzpicture}[scale=1, auto, >=stealth']	

	\small
	% node placement with matrix library: 5x4 array
	
	
	\matrix[ampersand replacement=\&, row sep=0.2cm, column sep=0.5cm] {
		 \node[block] (opt1) {\begin{tabular}{c}
		 		Slack \\ Computation \eqref{eq:pcbf}
		 \end{tabular}};  \&  \& \node[database, label=below:dataset] (data) {};  \& \node[block] (net) {NN};  \\
		\node[block] (sys) {System \eqref{eq:sys}}; \& \node[helperbranch] (hbx) {};  \& \node[block] (perf) {Performance Controller};  \&  \&  \\
		\&  \&   \& \node[helperbranch] (hb1){}; \\
		  \& \&  \node[blockfilled] (opt2) {Approximate Safety Filter \eqref{eq:nn_cbf_sf}};\& \\
	};
	

	\draw [connector] (sys) -- node {$x(k)$} (perf);
	%\draw [connector] (b1) |- (perf);
	\draw [connector, dotted] (sys) |- (opt1.south);
	\draw [connector] (perf.south) -- node {$u_p(k)$} (opt2.north);
	\draw [connector] (opt1.east) -- node[below] {\textit{sample} $h_{\mathrm{PB}}$}(data.west);
	%\draw [connector] (hb1) |- node [near end] {$x(k), u_p(k)$}(opt2);
	\draw [connector] (opt2.west) -| node [near end] {$u(k)$} (sys.south);
	\draw [connector] (data.east) -- node[below] {\textit{learn}}(net.west);
	\draw [connector, dotted] (net.south) |- node[right, near start] {$\hat{h}_{\mathrm{PB}}$}(opt2.east);
	\draw [connector] (hbx.south) |-++(0,-18pt) -|(  [xshift=-1cm] opt2.north);


	%\draw [connector] (Sys) -- (Perf);
	
	
	

	
%	\begin{pgfonlayer}{background}
%	\node [backgroundtwo, 
%	fit= (sys) (perf) (opt2)] {};
%	
%	\\
%	\end{pgfonlayer}
	
	\begin{pgfonlayer}{background}
	\node [ bluebackground, label={[shift={(0,-3ex)}]above:offline},
	fit= (opt1) (data) (net)] {};
	\end{pgfonlayer}
	
	\end{tikzpicture}
}

==> diagram_classK.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.9]
%uncomment if require: \path (0,371); %set diagram left start at 0, and has height of 371

%Straight Lines [id:da6046618269498938] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (150.5,279.33) -- (115,280.33) ;
%Shape: Rectangle [id:dp2899027147647071] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=0.5 ] (450,50) -- (378.13,50) -- (378.13,144) -- (450,144) -- cycle ;
%Shape: Rectangle [id:dp24188488947714304] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=0.5 ] (270,50) -- (236,50) -- (236,144) -- (270,144) -- cycle ;
%Shape: Rectangle [id:dp21343879962297096] 
%\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=0.5 ] (218,50) -- (236.13,50) -- (236.13,143) -- (218,143) -- cycle ;
%Shape: Rectangle [id:dp697997618402638] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=0.5 ] (130,50) -- (100,50) -- (100,144) -- (130,144) -- cycle ;
%Shape: Rectangle [id:dp7317886539172449] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (148,138.67) -- (218,138.67) -- (218,143) -- (148,143) -- cycle ;
%Shape: Rectangle [id:dp6726878842095236] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (290,138.67) -- (360,138.67) -- (360,143) -- (290,143) -- cycle ;
%Shape: Rectangle [id:dp6310881321811559] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 116 }  ,fill opacity=1 ] (100,143.1) -- (450,143.1) -- (450,147.22) -- (100,147.22) -- cycle ;
%Curve Lines [id:da22971547197602082] 
\draw [line width=1.5]    (218,143) .. controls (232.62,141.29) and (236,134.56) .. (238,125.22) ;
%Straight Lines [id:da786734375355397] 
\draw [line width=1.5]    (148,143) -- (218,143) ;
%Curve Lines [id:da6414495455733717] 
\draw [line width=1.5]    (253.48,125.43) .. controls (243.48,102.43) and (244,102.56) .. (238,125.22) ;
%Curve Lines [id:da7267752858004755] 
\draw [line width=1.5]    (253.48,125.43) .. controls (256.48,129.43) and (266.48,110.71) .. (270,98.05) ;
%Straight Lines [id:da12403533299284208] 
\draw [line width=1.5]    (290,143) -- (360,143) ;
%Curve Lines [id:da4642138619032534] 
\draw [line width=1.5]    (270,98.05) .. controls (279.48,75.43) and (273,121.05) .. (290,143) ;
%Curve Lines [id:da06303827751693714] 
\draw [line width=1.5]    (101.48,50.71) .. controls (140,74.48) and (141.62,90.48) .. (148,143) ;
%Curve Lines [id:da17966711192159868] 
\draw [line width=1.5]    (360,143) .. controls (364.19,127.52) and (371.19,117.95) .. (380.19,110.52) ;
%Curve Lines [id:da4243142074919768] 
\draw [line width=1.5]    (380.19,110.52) .. controls (420.19,80.52) and (432.19,96.95) .. (450.19,61.95) ;
%Curve Lines [id:da316215974333913]  %First curvy part
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (100.96,281) .. controls (115.58,279.29) and (130,283.84) .. (151.5,255) ;
%Straight Lines [id:da8926902993543031] %Constant part
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (150.87,255) -- (189.19,255) ;
%Shape: Circle [id:dp7559008564315448] %Circle
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ](184.69,255) .. controls (184.69,252.51) and (186.71,250.5) .. (189.19,250.5) .. controls (191.68,250.5) and (193.69,252.51) .. (193.69,255) .. controls (193.69,257.48) and (191.68,259.5) .. (189.19,259.5) .. controls (186.71,259.5) and (184.69,257.48) .. (184.69,255) -- cycle ;
%Shape: Circle [id:dp7559008564315448] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (186.19,232.1) .. controls (186.19,229.61) and (188.21,227.6) .. (190.69,227.6) .. controls (193.18,227.6) and (195.19,229.61) .. (195.19,232.1) .. controls (195.19,234.58) and (193.18,236.6) .. (190.69,236.6) .. controls (188.21,236.6) and (186.19,234.58) .. (186.19,232.1) -- cycle ;
%Curve Lines [id:da6606501748627094]  
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (189.87,232.53) .. controls (229.87,202.53) and (412,217.67) .. (430,182.67) ;
%Straight Lines [id:da3379590063670297] 
\draw [line width=0.75]    (100.96,281) -- (446,279.68) ;
\draw [shift={(449,279.67)}, rotate = 179.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9426826034977849] 
\draw    (100,281) -- (100,174.53) ;
\draw [shift={(100.87,171.53)}, rotate = 89.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17729708189391946] 
\draw [color={rgb, 255:red, 0; green, 128; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (140.87,173.67) -- (141.87,282.67) ;
%Straight Lines [id:da19985411123526675] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (189,280.67) -- (189.19,255) ;
%Straight Lines [id:da4396015819419945] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (267,214.27) -- (267,279.67) ;
%Straight Lines [id:da3168462034155044] 
\draw    (430,274.67) -- (430,285.67) ;
%Straight Lines [id:da3168462034155044] 
\draw    (267,274.67) -- (267,285.67) ;
%Straight Lines [id:da3168462034155044] 
\draw    (189,274.67) -- (189,285.67) ;
%Straight Lines [id:da4019591871573003] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (431,213.67) -- (267,266.67) ;
%Straight Lines [id:da12476937499249363] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (266.87,214.27) -- (431,213.67) ;
%Straight Lines [id:da933610025279721] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (266,255) -- (189.19,255) ;
%Shape: Circle [id:dp46344130260177563] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.87,267.53) .. controls (262.87,265.32) and (264.66,263.53) .. (266.87,263.53) .. controls (269.08,263.53) and (270.87,265.32) .. (270.87,267.53) .. controls (270.87,269.74) and (269.08,271.53) .. (266.87,271.53) .. controls (264.66,271.53) and (262.87,269.74) .. (262.87,267.53) -- cycle ;
%Straight Lines [id:da8777538913045635] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (267,266.67) -- (189,277.19) ;
%Straight Lines [id:da8825891516788502] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (189,277.19) -- (150,279.33) ;
%Shape: Circle [id:dp22650580821159738] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.87,213.53) .. controls (426.87,211.32) and (428.66,209.53) .. (430.87,209.53) .. controls (433.08,209.53) and (434.87,211.32) .. (434.87,213.53) .. controls (434.87,215.74) and (433.08,217.53) .. (430.87,217.53) .. controls (428.66,217.53) and (426.87,215.74) .. (426.87,213.53) -- cycle ;

% Text Node
\draw (432,255) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle |x|_{\mathcal{S}}$};
% Text Node
\draw (173,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{\mathcal{S}}$};
% Text Node
\draw (410,120) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 249; green, 108; blue, 116 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{\mathcal{D}}$};
% Text Node
\draw (180,147) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 100; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0,0.5,0}{\mathcal{D}\setminus\{x\mid|x|_{\mathcal{S}} < r\}}$};
% Text Node
\draw (377,58) node [anchor=north west][inner sep=0.75pt]    {$\Delta h( x)$};
% Text Node
\draw (326,175) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{p( |x|_{\mathcal{S}})}$};
% Text Node
\draw (400,285) node [anchor=north west][inner sep=0.75pt]    {$R_{0}=\overline{r}$};
% Text Node
\draw (350,242) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\gamma ( |x|_{\mathcal{S}})$};
% Text Node
\draw (267,243) node [anchor=north west][inner sep=0.75pt]    {$\phi_{1}$};
% Text Node
\draw (420,219) node [anchor=north west][inner sep=0.75pt]    {$\phi_{0}$};
% Text Node
\draw (257,285) node [anchor=north west][inner sep=0.75pt]    {$R_{1}$};
\draw (180,285) node [anchor=north west][inner sep=0.75pt]    {$R_{2}$};
% Text Node
\draw (135,288) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 225; blue, 58 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0.5,0}{r}$};


\end{tikzpicture}


==> diagram_pcbf_sf.tex <==
%\documentclass[crop,tikz]{standalone}
%\usepackage[utf8x]{inputenc} % utf8 encoding
%\usepackage[T1]{fontenc} % use T1 fonts
%\usepackage{amsmath} 
%\usepackage{bm} 
%\usepackage{color}    
%\usepackage{tikz}

%\usetikzlibrary{external}
%\tikzexternalize

% TikZ styles for drawing
\tikzstyle{block} = [draw,rectangle,thick,minimum height=2.5em,minimum width=5em]
\tikzstyle{blockfixwidth} = [draw,rectangle,thick, minimum height=2.5em, minimum width=13em]
\tikzstyle{sum} = [draw,circle,inner sep=0mm,minimum size=2mm]
\tikzstyle{connector} = [->,thick]
\tikzstyle{line} = [thick]

\tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]

\tikzstyle{helperbranch} = [rectangle,inner sep=0pt,minimum size=0.1mm,fill=black,draw=black]

\tikzstyle{guide} = []


\tikzstyle{background}=[rectangle,
fill=blue!10,
inner sep=0.3cm,
rounded corners=5mm]

\tikzstyle{backgroundtwo}=[rectangle,
fill=red!10,
inner sep=0.4cm,
rounded corners=5mm]


\makeatletter


%\begin{document}
\resizebox{1\columnwidth}{!}{
\begin{tikzpicture}[>=latex, scale=0.7, auto, >=stealth']	

\small
% node placement with matrix library: 5x4 array


\matrix[ampersand replacement=\&, row sep=0.2cm, column sep=0.5cm] {
	\& \&  \node[blockfixwidth] (opt1) {\begin{tabular}{c}
			Slack Variables \\ Computation \eqref{eq:pcbf}
		\end{tabular}};     \&  \\
	\node[block] (sys) {System \eqref{eq:sys}}; \&  \node[helperbranch] (hbx) {}; \& \node[blockfixwidth] (perf) {Performance Controller};  \&  \&  \\
	\&  \&   \& \node[helperbranch] (hb1){}; \\
	  \& \&  \node[block] (opt2) { Soft Constrained Predictive Safety Filter \eqref{eq:pcbf_sf}};\& \\
};


\draw [line](sys)--(hbx);
\draw [connector] (hbx) -- node {$x(k)$} (perf);
%\draw [connector] (b1) |- (perf);
\draw [connector,] (hbx) |-node[near start]{} (opt1.west);
%\draw [connector] (perf.south) -- node {$u_p(k), x(k)$} (opt2.north);
\draw [line] (opt1.east) -| node[near start]{$\xi^*_{i|k}$} (hb1.north);
\draw [line] (perf.east) -|  node[near start]{$u_p(k)$}  ([xshift=-2mm]hb1.north);

\draw [connector] (hb1)++(-0.2,0) |- node {}  ([yshift=+2mm]opt2);
\draw [connector] (hb1) |- node {}  ([yshift=-2mm]opt2);
\draw [connector] (opt2.west) -| node [near end] {$u_s(k)$} (sys.south);
\draw [connector] (hbx.south) |-++(0,-24pt) -|(opt2.north);
%\draw [connector] (data.east) -- node {learn}(net.west);
%\draw [connector, dotted] (net.south) |- node {$\hat{h}_{PB}$}(opt2.east);
	


\end{tikzpicture}
}
%\end{document}
